Implementability of Global Distributed Protocols modulo Network Architectures

Global protocols specify distributed, message-passing protocols from a birds-eye view, and are used as a specification for synthesizing local implementations. Implementability asks whether a given global protocol admits a distributed implementation. We present the first comprehensive investigation of global protocol implementability modulo network architectures. We propose a set of network-parametric Coherence Conditions, and exhibit sufficient assumptions under which it precisely characterizes implementability. We further reduce these assumptions to a minimal set of operational axioms describing insert and remove behavior of individual message buffers. Our reduction immediately establishes that five commonly studied asynchronous network architectures, namely peer-to-peer FIFO, mailbox, senderbox, monobox and bag, are instances of our network-parametric result. We use our characterization to derive optimal complexity results for implementability modulo networks, relationships between classes of implementable global protocols, and symbolic algorithms for deciding implementability modulo networks. We implement the latter in the first network-parametric tool Sprout(A), and show that it achieves network generality without sacrificing performance and modularity.

==> figs/hmsc-work-delegation.tikz <==
\begin{tikzpicture}[hmsc,baseline,msg/.append style={tight,above=2pt,pos=.2},node distance=8ex]

%\node at (s-1) {};



\begin{scope}[msc=s1]
  \begin{scope}[participant=s]
    \node[head];
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[no event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (s-2) edge[blue] node[msg,midway]{$\fullMsg$} (wa-2)
  ;
\end{scope}

\begin{scope}[msc=s2,xshift=24ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[no event] {};
    \node[no event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (s-2) edge[blue] node[msg,pos=.25]{$\fullMsg$} (wb-2)
    (wb-3) edge[blue] node[msg,pos=.25]{$\fullMsg$} (s-3)
    %(s-4) edge node[msg,midway]{$z \cond{z > 0}$} (ba-4)
  ;
\end{scope}

\begin{scope}[msc=s3,xshift=48ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[event] {};
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
    \node[no event] {};
    \node[no event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[no event] {};
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (s-2) edge[red] node[msg,midway]{$\halfMsg$} (wa-2)
    (s-3) edge[red] node[msg,pos=.25]{$\halfMsg$} (wb-3)
    (wb-4) edge[red] node[msg,pos=.25]{$\halfMsg$} (s-4)
    %(s-4) edge node[msg,midway]{$z \cond{z > 0}$} (ba-4)
  ;
\end{scope}

\begin{scope}[msc=s4,yshift=-16ex,xshift=-12ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[no event] {};
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
    \node[event] {};
    \node[no event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[event] {};
    \node[no event] {};
    \node[event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (wa-2) edge[red] node[msg,midway]{$\halfMsg$} (wb-2)
    (wa-3) edge[red] node[msg,midway]{$\halfMsg$} (s-3)
    (wb-4) edge[red] node[msg,pos=.25]{$\halfMsg$} (s-4)
    %(s-4) edge node[msg,midway]{$z \cond{z > 0}$} (ba-4)
  ;
\end{scope}

\begin{scope}[msc=s5, yshift=-16ex,xshift=12ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[no event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (wa-2) edge[blue] node[msg,midway]{$\fullMsg$} (s-2)
  ;
\end{scope}

\begin{scope}[msc=s6, yshift=-18ex,xshift=36ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[no event] {};
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
    \node[no event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[event] {};
    \node[event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (wa-2) edge[red] node[msg,midway]{$\halfMsg$} (wb-2)
    (wb-3) edge[red] node[msg,pos=.25]{$\halfMsg$} (s-3)
  ;
\end{scope}

\begin{scope}[msc=s7, yshift=-18ex,xshift=59ex]
  \begin{scope}[participant=s]
    \node[head];
    \node[event] {};
  \end{scope}
  \node[yshift=.7pt] at (s-1) {$\server$};

  \begin{scope}[participant=wa]
    \node[head];
    \node[event] {};
  \end{scope}
  \node at (wa-1) {$\workerOne$};

  \begin{scope}[participant=wb]
    \node[head];
    \node[no event] {};
  \end{scope}
  \node at (wb-1) {$\workerTwo$};

  \draw[messages]
    (wa-2) edge[red] node[msg,midway]{$\halfMsg$} (s-2)
  ;
\end{scope}

% \begin{scope}[msc=s2,final]
%   \begin{scope}[participant=e]
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \begin{scope}[participant=o]
%     \node[head];
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \draw[messages]
%     (e-2) edge node[msg]{1} (o-3)
%     (o-2) edge node[msg]{1} (e-3)
%     (o-4) edge node[msg,midway]{win} (e-4)
%   ;
% \end{scope}

% \begin{scope}[msc=s3,final]
%   \begin{scope}[participant=e]
%     \node[head,right=of s2o];
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \begin{scope}[participant=o]
%     \node[head];
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \draw[messages]
%     (e-2) edge node[msg]{1} (o-3)
%     (o-2) edge node[msg]{0} (e-3)
%     (e-4) edge node[msg,midway]{win} (o-4)
%   ;
% \end{scope}

% \begin{scope}[msc=s4,final]
%   \begin{scope}[participant=e]
%     \node[head,right=of s3o];
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \begin{scope}[participant=o]
%     \node[head];
%     \node[event] {};
%     \node[event] {};
%     \node[event] {};
%   \end{scope}

%   \draw[messages]
%     (e-2) edge node[msg]{0} (o-3)
%     (o-2) edge node[msg]{1} (e-3)
%     (e-4) edge node[msg,midway]{win} (o-4)
%   ;
% \end{scope}

% \useasboundingbox +(0,.3cm);
% \scoped[exclude from bounding box]
% \path (s2.north) -- node[initial,empty block,name=s0,above=1em]{} (s3.north);

\node[above=10ex of s2,fill] (s0) {};

\path[trans]
  (s0) edge node[midway,yshift=1.2ex]{$1$} (s1.north)
  (s0) edge node[midway,xshift=-1ex,yshift=.4ex]{$2$} (s2.north)
  (s0) edge node[midway,yshift=1.2ex]{$3$} (s3.north)
  (s1.south) edge node[midway,yshift=1ex]{$a$} (s4.north)
  (s1.south) edge node[midway,yshift=1.2ex]{$b$} (s5.north)
  (s3.south) edge node[midway,yshift=1ex]{$c$} (s6.north)
  (s3.south) to node[midway,yshift=1.2ex]{$d$} (s7.north)
  %(s5) edge (s4)
  %(s2) edge (s5)
  %(s5) edge (s6)
  ;
\iffalse
  \draw[trans]
  (s6.south) -- node {} ++(0,-0.15) |- ++(2.40,0) |- 
  node[yshift=1.5ex,xshift=-7ex]{\scriptsize$\initUpdLoop{z_1,z_2}{b_1,b_2}$} (s2.east)
  ;
\fi
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> figs/s-local.tikz <==

\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	% Leftmost states 
	\node[state, initial](q0){};
	
	
	% Upper branch
	\node[state, above right=1.2cm and 1.5cm of q0](q1){};
	\node[state, above right=0.3cm and 1.5cm of q1](q2){};
	\node[state, right=1.5cm of q2](q2a){};
	\node[state, below right=0.3cm and 1.5cm of q1](q2b){};
	
	% Middle branch
	\node[state, right=1cm and 1.5cm of q0](q3){};
	\node[state, right=1.5cm of q3](q4){};
	
	% Lower branch
	\node[state, below right=1.2cm and 1.5cm of q0](q5){};
	\node[state, right=1.5cm of q5](q6){};
	\node[state, right=1.5cm of q6](q7){};
	\node[state, right=1.5cm of q7](q8){};
	
	
	% First branch
	\path(q0) edge node[sloped, pos=0.5, above] 
	{$\ssnd{\workerOne}{\fullMsg}$} (q1);
	\path(q1) edge node[sloped, pos=0.5, above] 
	{$\srcv{\workerOne}{\halfMsg}$} (q2);
	\path(q1) edge node[sloped, pos=0.5, below] 
	{$\srcv{\workerOne}{\fullMsg}$} (q2b);
	\path(q2) edge node[sloped, pos=0.5, above] 
	{$\srcv{\workerTwo}{\halfMsg}$} (q2a);
	
	% Second branch 
	\path(q0) edge node[sloped, pos=0.5, below] 
	{$\ssnd{\workerOne}{\halfMsg}$} (q5);
	
	
	% Third branch 
	\path(q0) edge node[sloped, pos=0.5, above] 
	{$\ssnd{\workerTwo}{\fullMsg}$} (q3);
	\path(q3) edge node[sloped, pos=0.5, above] 
	{$\srcv{\workerTwo}{\fullMsg}$} (q4);
	\path(q5) edge node[sloped, pos=0.5, below] 
	{$\ssnd{\workerTwo}{\halfMsg}$} (q6);
	\path(q6) edge node[sloped, pos=0.5, below] 
	{$\srcv{\workerTwo}{\halfMsg}$} (q7);
	\path(q7) edge node[sloped, pos=0.5, above] 
	{$\srcv{\workerOne}{\halfMsg}$} (q8);
	\path(q7) edge node[sloped, pos=0.5, below] 
	{$\srcv{\workerTwo}{\halfMsg}$} (q8);
	
	
	
	
\end{tikzpicture}


==> figs/w1-local.tikz <==
\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	\node[state, initial](q0){};
	% Upper branch
	\node[state, above right=0.3cm and 1.5cm of q0](q1){};
	\node[state, above right = 0.05cm and 1.5cm of q1](q2){};
	\node[state, below right=0.05cm and 1.5cm of q1](q3){};
	\node[state, right=1.5cm of q2](q4){};

	% Upper branch
	\path(q0) edge node[sloped, pos=0.5, above] 
	{$\srcv{\server}{\fullMsg}$} (q1);
	\path(q1) edge node[sloped, pos=0.5, above] 
	{$\ssnd{\workerTwo}{\delegMsg}$} (q2);
	\path(q2) edge node[sloped, pos=0.5, above] 
	{$\ssnd{\server}{\halfMsg}$} (q4);
	\path(q1) edge node[sloped, pos=0.5, below] 
	{$\ssnd{\server}{\fullMsg}$} (q3);
	
	% Lower branch
	\node[state, below right=0.3cm and 1.5cm of q0](q6){};
	\node[state, right=1.5cm of q6](q7){};
	
	% Lower branch
	\path(q0) edge node[sloped, pos=0.5, below] 
	{$\srcv{\server}{\halfMsg}$} (q6);
	\path(q6) edge node[sloped, pos=0.5, below] 
	{$\ssnd{\server}{\halfMsg}$} (q7);
	\path(q6) edge node[sloped, pos=0.5, above] 
	{$\ssnd{\workerTwo}{\halfMsg}$} (q7);
	
\end{tikzpicture}


==> figs/w2-local.tikz <==
\begin{tikzpicture}[sem]
	% States
	\node[state, initial] (q0) {};
	\node[state] (q1) [above right=0.5cm and 1.5cm of q0] {};
	\node[state] (q2) [right=1.5cm of q1] {};
	\node[state] (q3) [below right=0.5cm and 1.5cm of q0] {};
	\node[state] (q4) [right=1.5cm of q3] {};
	
	% Transitions
	\path (q0) edge node[sloped, pos=0.5, above] {$\srcv{\server}{\fullMsg}$} (q1);
	\path (q1) edge node[pos=0.5, above] {$\ssnd{\server}{\fullMsg}$} (q2);
	\path (q0) edge node[sloped, pos=0.5, above] {$\srcv{\workerOne}{\halfMsg}$} (q3);
	\path (q0) edge node[sloped, pos=0.5, below] {$\srcv{\workerOne}{\delegMsg}$} (q3);
	\path (q3) edge node[sloped, pos=0.5, below] {$\ssnd{\server}{\halfMsg}$} (q4);
\end{tikzpicture}



==> figures/3-sat-reduction-clause-gadget-mst.tikz <==
\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	% Leftmost states 
	\node[draw=none,fill=none](q00){};
	\node[state, right=1cm of q00](q0){$t_i$};
	\path(q00) edge node[sloped, pos=0.5, above]{$\ldots$} (q0);
	
	% Upper branch
	\node[state, above right=1.5cm and 1.5cm of q0](q1pre){};
	\node[state, right=1.5cm of q1pre](q1){};
	\node[state, right=1.5cm of q1](q12){};
	\node[state, right=1.5cm of q12](q2){};
	
	% Upper branch
	\node[state, right=1cm and 1.5cm of q0](q3pre){};
	\node[state, right=1.5cm of q3pre](q3){};
	\node[state, right=1.5cm of q3](q34){};
	\node[state, right=1.5cm of q34](q4){};
	
	% Lower branch
	\node[state, below right=1.5cm and 1.5cm of q0](q5pre){};
	\node[state, right=1.5cm of q5pre](q5){};
	\node[state, right=1.5cm of q5](q56){};
	\node[state, right=1.5cm of q56](q6){};
	
	% Rightmost states 
	\node[state, right=1.5cm of q4](q7){$t_{i+1}$};
	\node[draw=none,fill=none, right=1cm of q7](q8){};
	\path(q7) edge node[sloped, pos=0.5, above]{$\ldots$} (q8);
	
	% New first transitions 
	\path(q0) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{\redprocD}{\val_1}$}} (q1pre);
	\path(q0) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{\redprocD}{\val_2}$}} (q3pre);
	\path(q0) edge node[sloped, pos=0.5, below] {\textcolor{red}{$\msgFromTo{\redprocC}{\redprocD}{\val_3}$}} (q5pre);
	
	% First transitions 
	\path(q1pre) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_a}{\val_1}$} (q1);
	\path(q3pre) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_b}{\val_2}$} (q3);
	\path(q5pre) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{x_c}{\val_3}$} (q5);
	
	% Second transitions 
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q12);
	\path(q3) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q34);
	\path(q5) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q56);
	
	% New third transitions 
	\path(q12) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{x_a}{\val}$}} (q2);
	\path(q34) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{x_b}{\val}$}} (q4);
	\path(q56) edge node[sloped, pos=0.5, below] {\textcolor{red}{$\msgFromTo{\redprocC}{x_c}{\val}$}} (q6);
	
	% Third transitions 
	\path(q2) edge node[sloped, pos=0.5, above] {$\msgFromTo{x_a}{\procA}{\val_1}$} (q7);
	\path(q4) edge node[sloped, pos=0.5, above] {$\msgFromTo{x_b}{\procA}{\val_2}$} (q7);
	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{x_c}{\procA}{\val_3}$} (q7);
	
\end{tikzpicture}


==> figures/3-sat-reduction-clause-gadget.tikz <==
\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	% Leftmost states 
	\node[draw=none,fill=none](q00){};
	\node[state, right=1cm of q00](q0){$t_i$};
	\path(q00) edge node[sloped, pos=0.5, above]{$\ldots$} (q0);
	
	% Upper branch
	\node[state, above right=1.5cm and 1.5cm of q0](q1){};
	\node[state, right=1.5cm of q1](q12){};
	\node[state, right=1.5cm of q12](q2){};
	
	% Upper branch
	\node[state, right=1cm and 1.5cm of q0](q3){};
	\node[state, right=1.5cm of q3](q34){};
	\node[state, right=1.5cm of q34](q4){};
	
	% Lower branch
	\node[state, below right=1.5cm and 1.5cm of q0](q5){};
	\node[state, right=1.5cm of q5](q56){};
	\node[state, right=1.5cm of q56](q6){};
	
	% Rightmost states 
	\node[state, right=1.5cm of q4](q7){$t_{i+1}$};
	\node[draw=none,fill=none, right=1cm of q7](q8){};
	\path(q7) edge node[sloped, pos=0.5, above]{$\ldots$} (q8);
	
	% First transitions 
	\path(q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_a}{\val_1}$} (q1);
	\path(q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_b}{\val_2}$} (q3);
	\path(q0) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{x_c}{\val_3}$} (q5);
	
	% Second transitions 
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q12);
	\path(q3) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q34);
	\path(q5) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procA}{\textcolor{red}{\val_i}}$} (q56);
	
	% New third transitions 
	\path(q12) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{x_a}{\val}$}} (q2);
	\path(q34) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{x_b}{\val}$}} (q4);
	\path(q56) edge node[sloped, pos=0.5, below] {\textcolor{red}{$\msgFromTo{\redprocC}{x_c}{\val}$}} (q6);
	
	% Third transitions 
	\path(q2) edge node[sloped, pos=0.5, above] {$\msgFromTo{x_a}{\procA}{\val_1}$} (q7);
	\path(q4) edge node[sloped, pos=0.5, above] {$\msgFromTo{x_b}{\procA}{\val_2}$} (q7);
	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{x_c}{\procA}{\val_3}$} (q7);
	
\end{tikzpicture}


==> figures/3-sat-reduction-variable-gadget-mst.tikz <==
\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	\node[draw=none,fill=none](q00){};
	\node[state, right=1cm of q00](q0){$s_i$};
	\path(q00) edge node[sloped, pos=0.5, above]{$\ldots$} (q0);
	
	% Upper branch
	\node[state, above right=0.3cm and 1.5cm of q0](q1pre){};
	\node[state, right=1.5cm of q1pre](q1){};
	\node[state, right=1.5cm of q1](q2){};
	\node[state, right=1.5cm of q2](q3){};
	\node[state, below right=0.3cm and 1.5cm of q3](q4){$s_{i+1}$};
	\node[draw=none,fill=none, right=1cm of q4](q55){};
	\path(q4) edge node[sloped, pos=0.5, above]{$\ldots$} (q55);
	
	% Upper branch
	\path(q0) edge node[sloped, pos=0.5, above] {\textcolor{red}{$\msgFromTo{\redprocC}{\redprocD}{\top}$}} (q1pre);
	\path(q1pre) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_i}{\top}$} (q1);
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\overline{x_i}}{\bot}$} (q2);
	\path(q2) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procB}{\val_{x_i}}$} (q3);
	\path(q3) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procB}{x_i}{\val}$} (q4);
	
	% Lower branch
	\node[state, below right=0.3cm and 1.5cm of q0](q6pre){};
	\node[state, right=1.5cm of q6pre](q6){};
	\node[state, right=1.5cm of q6](q7){};
	\node[state, right=1.5cm of q7](q8){};
	
	% Lower branch
	\path(q0) edge node[sloped, pos=0.5, below] {\textcolor{red}{$\msgFromTo{\redprocC}{\redprocD}{\bot}$}} (q6pre);
	\path(q6pre) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\overline{x_i}}{\top}$} (q6);
	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{x_i}{\bot}$} (q7);
	\path(q7) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procB}{\val_{\overline{x_i}}}$} (q8);
	\path(q8) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procB}{\overline{x_i}}{\val}$} (q4);
	
\end{tikzpicture}


==> figures/3-sat-reduction-variable-gadget.tikz <==
\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	\node[draw=none,fill=none](q00){};
	\node[state, right=1cm of q00](q0){$s_i$};
	\path(q00) edge node[sloped, pos=0.5, above]{$\ldots$} (q0);
	% Upper branch
	\node[state, above right=0.3cm and 1.5cm of q0](q1){};
	\node[state, right=1.5cm of q1](q2){};
	\node[state, right=1.5cm of q2](q3){};
	\node[state, below right=0.3cm and 1.5cm of q3](q4){$s_{i+1}$};
	\node[draw=none,fill=none, right=1cm of q4](q55){};
	\path(q4) edge node[sloped, pos=0.5, above]{$\ldots$} (q55);

	% Upper branch
	\path(q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{x_i}{\top}$} (q1);
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\overline{x_i}}{\bot}$} (q2);
	\path(q2) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procB}{\val_{x_i}}$} (q3);
	\path(q3) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procB}{x_i}{\val}$} (q4);

	% Lower branch
	\node[state, below right=0.3cm and 1.5cm of q0](q6){};
	\node[state, right=1.5cm of q6](q7){};
	\node[state, right=1.5cm of q7](q8){};
	
	% Lower branch
	\path(q0) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\overline{x_i}}{\top}$} (q6);
	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{x_i}{\bot}$} (q7);
	\path(q7) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procB}{\val_{\overline{x_i}}}$} (q8);
	\path(q8) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procB}{\overline{x_i}}{\val}$} (q4);

\end{tikzpicture}


==> figures/3-sat-reduction.tikz <==
\begin{tikzpicture}[sem,
	circ/.style={circle, draw, minimum size=8mm},
	square/.style={rectangle, draw, minimum size=10mm},
	node distance=2cm
	]
	\node[state, initial left=, initial text =](q1){$q_1$};
	% Upper branch
	\node[state, above right=0.8cm and 1.5cm of q1](q4){$q_4$};
	\node[state, accepting, right=1.5cm of q4](q5){$q_5$};
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procA}{\val_2}$} (q4);
	\path(q4) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procA}{\procB}{\val}$} (q5);
	
	% Lower branch 
	\node[state, below right=0.8cm and 1.5cm of q1](q2){$q_2$};
	\node[square, right=1.5cm of q2](q3){$\mathcal{S}_X$}; 
	%\node[state, right=2cm of q3](q34){};
	\node[square, right=3cm of q3](q4){$\mathcal{S}_C$};
	%\node[state, right=2cm of q4](q45){};
	\path(q1) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procA}{\val_1}$} (q2);
	\path(q2) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procB}{\val}$} (q3);
	\path(q3) edge node[sloped, pos=0.5, below] {$\ldots$} (q4); 
	% \path(q34) edge node[sloped, pos=0.5, below] {} (q4);
	\node[state, accepting, right=1.5cm of q4](qf){$q_f$};
	\path(q4) edge node[sloped, pos=0.5, below] {\colorbox{yellow}{$\msgFromTo{\procA}{\procB}{\val}$}} (qf);
	% Lower branch
%	\node[state, below right=0.3cm and 1.5cm of q0](q5){};
%	\node[state, right= 2.5cm of q5](q6){$q_2$};
%	\node[state, accepting, above right=0.07cm and 2.5cm of q6](q6l){};
%	\node[state, below right=0.07cm and 2.5cm of q6](q6r){};
%	\node[state, accepting, right= 1.5cm of q6r](q7){};
%	
%	% Upper branch
%	\path(q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procD}{\procB}{\lblmsgB}$} (q1);
%	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procB}{\procA}{x_1 \cond{x_1 = 4}}$} (q2);
%	\path(q2) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procA}{\procB}{\lblmsgO}$} (q3);
%	\path(q3) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procB}{\procC}{\lblmsgM}$} (q4);
%	
%	% Lower branch
%	\path(q0) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procD}{\procB}{\lblmsgM}$} (q5);
%	\path(q5) edge node[below] {$\msgFromTo{\procB}{\procA}{x_2 \cond{\top}}$} (q6);
%	\path(q6) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procB}{\procC}{\lblmsgB \cond{x_2 \neq 5}}$} (q6l);
%	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procB}{\procC}{\lblmsgM \cond{x_2 = 5}}$} (q6r);
%	\path(q6r) edge node[below] {$\msgFromTo{\procA}{\procB}{\lblmsgO}$} (q7);
\end{tikzpicture}

==> figures/bag-neq-p2p.tikz <==

\begin{tikzpicture}[sem]
	% States
	\node[state, initial] (q0) {};
	\node[state, accepting, right=2cm of q0] (q1) {};
	
	% Transitions
	\path (q0) edge [loop above] node {$\msgFromTo{\procA}{\procB}{\val}$} (q0);
	\path (q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procA}{\procB}{\bot}$} (q1);
\end{tikzpicture}


==> figures/p2p-neq-senderbox.tikz <==
\begin{comment}
	$G_b \is 
	+ 
	\begin{cases}
		\msgFromTo{\procA}{\procC}{\msgO}. \msgFromTo{\procC}{\procB}{\val}. 0  \\
		\msgFromTo{\procA}{\procC}{\msgB}. \msgFromTo{\procA}{\procB}{\val}. \msgFromTo{\procC}{\procD}{\val}. \msgFromTo{\procC}{\procB}{\val}.0
	\end{cases}
	$
\end{comment} 


\begin{tikzpicture}[sem] % node distance=1cm and 2cm,>=stealth', line width=0.25mm]
	\node[state,initial](q0){};
	% Upper branch
	\node[state, above right=0.1cm and 1.5cm of q0](q1){};
	\node[state, accepting, right=1.2cm of q1](q2){};
	
	
	% Upper branch
	\path(q0) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procA}{\procC}{\msgO}$} (q1);
	\path(q1) edge node[sloped, pos=0.5, above] {$\msgFromTo{\procC}{\procB}{\val}$} (q2);
	
	% Lower branch
	\node[state, below right=0.1cm and 1.5cm of q0](q6){};
	\node[state, right=1.2cm of q6](q7){};
	\node[state, right=1.2cm of q7](q78){};
	\node[state, right=1.2cm of q78](q8){};
	\node[state, accepting, right=1.2cm of q8](q9){};
	
	% Lower branch
	\path(q0) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procA}{\procC}{\msgB}$} (q6);
	\path(q6) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procA}{\procB}{\val}$} (q7);
	\path(q7) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procB}{\procD}{\val}$} (q78);	
	\path(q78) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procD}{\val}$} (q8);
	\path(q8) edge node[sloped, pos=0.5, below] {$\msgFromTo{\procC}{\procB}{\val}$} (q9);
	
\end{tikzpicture}

